The Value Problem for Multiple-Environment MDPs with Parity Objective

We consider multiple-environment Markov decision processes (MEMDP), which consist of a finite set of MDPs over the same state space, representing different scenarios of transition structure and probability. The value of a strategy is the probability to satisfy the objective, here a parity objective, in the worst-case scenario, and the value of an MEMDP is the supremum of the values achievable by a strategy. We show that deciding whether the value is 1 is a PSPACE-complete problem, and even in P when the number of environments is fixed, along with new insights to the almost-sure winning problem, which is to decide if there exists a strategy with value 1. Pure strategies are sufficient for theses problems, whereas randomization is necessary in general when the value is smaller than 1. We present an algorithm to approximate the value, running in double exponential space. Our results are in contrast to the related model of partially-observable MDPs where all these problems are known to be undecidable.

==> figures/as3.tex <==

\begin{gpicture}(100,36)(0,0)
%\put(1,1){\framebox(98,34){}}

%\begin{comment}

\gasset{Nw=5, Nh=5, Nmr=2.5, ilength=4}

\node[Nmarks=i, iangle=90](q0)(15,22){$0$}
\node[Nmarks=n](q1)(5,10){$1$}
\node[Nmarks=n](q2)(15,10){$2$}
\node[Nmarks=n](q3)(25,10){$3$}

\node[Nframe=n,Nmarks=n, Nw=0, Nh=0](u1)(5,5){}
\node[Nframe=n,Nmarks=n, Nw=0, Nh=0, ExtNl=y, NLangle=270, NLdist=2](u2)(15,5){back to $0$}
\node[Nframe=n,Nmarks=n, Nw=0, Nh=0](u3)(25,5){}


\node[Nframe=n](label)(15,32){$M[e_1]$}

\drawarc[linegray=0](15,22,4,270,316.5)

\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=0](q0,q2){$\frac{1}{2}$}
\drawedge[ELside=l,ELpos=50, ELdist=1, eyo=2.5, curvedepth=0](q0,q3){$\frac{1}{2}$}

\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=0](q1,u1){}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=0](q2,u2){}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=0](q3,u3){}






% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 


\node[Nmarks=i, iangle=90](q0)(50,22){$0$}
\node[Nmarks=n](q1)(40,10){$1$}
\node[Nmarks=n](q2)(50,10){$2$}
\node[Nmarks=n](q3)(60,10){$3$}

\node[Nframe=n,Nmarks=n, Nw=0, Nh=0](u1)(40,5){}
\node[Nframe=n,Nmarks=n, Nw=0, Nh=0, ExtNl=y, NLangle=270, NLdist=2](u2)(50,5){back to $0$}
\node[Nframe=n,Nmarks=n, Nw=0, Nh=0](u3)(60,5){}


\node[Nframe=n](label)(50,32){$M[e_2]$}

\drawarc[linegray=0](50,22,4,223.5,316.5)

\drawedge[ELside=r,ELpos=50, ELdist=1, eyo=2.5, curvedepth=0](q0,q1){$\frac{1}{2}$}
\drawedge[ELside=l,ELpos=50, ELdist=1, eyo=2.5, curvedepth=0](q0,q3){$\frac{1}{2}$}


\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=0](q1,u1){}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=0](q2,u2){}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=0](q3,u3){}


% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 

\node[Nmarks=i, iangle=90](q0)(85,22){$0$}
\node[Nmarks=n](q1)(75,10){$1$}
\node[Nmarks=n](q2)(85,10){$2$}
\node[Nmarks=n](q3)(95,10){$3$}

\node[Nframe=n,Nmarks=n, Nw=0, Nh=0](u1)(75,5){}
\node[Nframe=n,Nmarks=n, Nw=0, Nh=0, ExtNl=y, NLangle=270, NLdist=2](u2)(85,5){back to $0$}
\node[Nframe=n,Nmarks=n, Nw=0, Nh=0](u3)(95,5){}


\node[Nframe=n](label)(85,32){$M[e_3]$}

\drawarc[linegray=0](85,22,4,223.5,270)

\drawedge[ELside=r,ELpos=50, ELdist=1, eyo=2.5, curvedepth=0](q0,q1){$\frac{1}{2}$}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=0](q0,q2){$\frac{1}{2}$}

\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=0](q1,u1){}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=0](q2,u2){}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=0](q3,u3){}



%\drawloop[ELside=l,loopCW=y, loopangle=225, loopdiam=5, ELdist=0.5](q2){$a_1$}
%\end{comment}

\end{gpicture}



==> figures/gexample-purge.tex <==

\begin{gpicture}(130,80)(0,0)
%\put(1,1){\framebox(128,78){}}

\gasset{Nw=7, Nh=7, Nmr=3.5, loopdiam=5}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%    e1                                       %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    


%\begin{comment}
\node[Nmarks=n](q1)(10,50){$q_1$}
\node[Nmarks=n](q2)(10,65){$q_2$}
\node[Nmarks=n](q3)(27,50){$q_3$}
\node[Nmarks=n](q4)(44,50){$q_4$}
\node[Nmarks=n](q5)(61,50){$q_5$}
\node[Nmarks=n](q6)(61,65){$q_6$}

\node[Nframe=n](label)(35.5,75){$M[e_1]$}




%\rpnode[Nmarks=n](qx)(15,20)(4,1.2){}
\drawarc[linegray=0](10,50,5,0,60)       %q1
\drawarc[linegray=0](10,65,5,163,240)    %q2
\drawarc[linegray=0](10,65,5,341,17)     %q2
\drawarc[linegray=0](27,50,5,343,0)      %q3
\drawarc[linegray=0](44,50,5,118,153)    %q4
\drawarc[linegray=0](44,50,5,343,41.4)   %q4



%\rpnode[Nmarks=n](rx)(35,20)(4,1.2){}
%\drawarc[linegray=0](35,20,2.5,216.87,26.565)


\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=-3](q1,q2){}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=-3](q2,q1){}

\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=3](q2,q3){}

\drawedge[ELside=r, ELpos=30, ELdist=1](q1,q3){$a$}
\drawedge[ELside=r, ELpos=45, ELdist=1](q3,q4){$a$}
\drawedge[ELside=r, ELpos=33, ELdist=.5, curvedepth=-3](q4,q3){$a$}

\drawedge[ELside=l, ELpos=38, ELdist=.5](q4,q5){$b$}
\drawedge[ELside=l, ELpos=50, ELdist=1](q4,q6){}

\drawedge[ELside=r, ELpos=30, ELdist=.5, curvedepth=-3](q5,q6){$a$}
\drawedge[ELside=l, ELpos=30, ELdist=.5, curvedepth=-3](q6,q5){$a$}

%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

\drawloop[ELside=l, ELpos=25, ELdist=.5,loopCW=y, loopangle=135](q2){$a$}
\drawloop[ELside=r, ELpos=25, ELdist=.5,loopCW=n, loopangle=45](q2){$b$}
\drawloop[ELside=l,loopCW=y, loopangle=315](q3){}
\drawloop[ELside=l,loopCW=y, loopangle=90](q4){}
\drawloop[ELside=l,loopCW=y, loopangle=315](q4){}







%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%    e2                                       %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%\begin{comment}
\node[Nmarks=n](q1)(10,10){$q_1$}
\node[Nmarks=n](q2)(10,25){$q_2$}
\node[Nmarks=n](q3)(27,10){$q_3$}
\node[Nmarks=n](q4)(44,10){$q_4$}
\node[Nmarks=n](q5)(61,10){$q_5$}
\node[Nmarks=n](q6)(61,25){$q_6$}

\node[Nframe=n](label)(35.5,35){$M[e_2]$}


\drawline[AHnb=0, dash={1}{0}](70,1)(70,34)


%\rpnode[Nmarks=n](qx)(15,20)(4,1.2){}
\drawarc[linegray=0](10,10,5,0,60)    %q1
\drawarc[linegray=0](10,25,5,163,240) %q2
%\drawarc[linegray=0](10,25,5,341,17)  %q2
\drawarc[linegray=0](27,10,5,343,0)   %q3
\drawarc[linegray=0](44,10,5,118,153) %q4
\drawarc[linegray=0](44,10,5,0,41.4)   %q4



%\rpnode[Nmarks=n](rx)(35,20)(4,1.2){}
%\drawarc[linegray=0](35,20,2.5,216.87,26.565)


\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=-3](q1,q2){}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=-3](q2,q1){}

%\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=3](q2,q3){}

\drawedge[ELside=r, ELpos=30, ELdist=1](q1,q3){$a$}
\drawedge[ELside=r, ELpos=45, ELdist=1](q3,q4){$a$}
\drawedge[ELside=r, ELpos=33, ELdist=.5, curvedepth=-3](q4,q3){$a$}

\drawedge[ELside=l, ELpos=38, ELdist=.5](q4,q5){$b$}
\drawedge[ELside=l, ELpos=50, ELdist=1](q4,q6){}

\drawedge[ELside=r, ELpos=30, ELdist=.5, curvedepth=-3](q5,q6){$a$}
\drawedge[ELside=l, ELpos=30, ELdist=.5, curvedepth=-3](q6,q5){$a$}

%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

\drawloop[ELside=l, ELpos=25, ELdist=.5,loopCW=y, loopangle=135](q2){$a$}
\drawloop[ELside=r, ELpos=25, ELdist=.5,loopCW=n, loopangle=45](q2){$b$}
\drawloop[ELside=l,loopCW=y, loopangle=315](q3){}
\drawloop[ELside=l,loopCW=y, loopangle=90](q4){}
%\drawloop[ELside=l,loopCW=y, loopangle=315](q4){}












% separator line
\drawline[AHnb=0, dash={1}{0}](70,1)(70,78)














%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%    purge(e1)                                %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    


%\begin{comment}
\node[Nmarks=n](q1)(85,50){$q_1$}
\node[Nmarks=n](q2)(85,65){$q_2$}
\node[Nmarks=n](sD)(102,50){$s_D$}
\node[Nmarks=n](qwin)(102,65){$\winabsorb$}
\node[Nmarks=n](sDp)(119,50){$s_{D'}$}
\node[Nmarks=n](qlose)(119,65){$\loseabsorb$}




%\rpnode[Nmarks=n](qx)(15,20)(4,1.2){}
\drawarc[linegray=0](85,50,5,0,60)       %q1
\drawarc[linegray=0](85,65,5,163,240)    %q2
\drawarc[linegray=0](85,65,5,341,17)     %q2
\drawarc[linegray=0](102,50,5,343,0)      %sD



%\rpnode[Nmarks=n](rx)(35,20)(4,1.2){}
%\drawarc[linegray=0](35,20,2.5,216.87,26.565)


\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=-3](q1,q2){}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=-3](q2,q1){}

\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=3](q2,sD){}

\drawedge[ELside=r, ELpos=30, ELdist=1](q1,sD){$a$}
\drawedge[ELside=r, ELpos=50, ELdist=1](sD,sDp){}

\drawedge[ELside=r, ELpos=35, ELdist=1](sD,qwin){$\actionstay$}
\drawedge[ELside=r, ELpos=35, ELdist=1](sDp,qlose){$\actionstay$}


%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

\drawloop[ELside=l, ELpos=25, ELdist=.5,loopCW=y, loopangle=135](q2){$a$}
\drawloop[ELside=r, ELpos=25, ELdist=.5,loopCW=n, loopangle=45](q2){$b$}
\drawloop[ELside=l, ELpos=35, ELdist=.5,loopCW=y, loopangle=315](sD){$F_{q_4,b}$}



\drawloop[ELside=l,loopCW=y, loopangle=0](qwin){}
\drawloop[ELside=l,loopCW=y, loopangle=0](qlose){}








%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%    purge(e2)                                %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    


%\begin{comment}
\node[Nmarks=n](q1)(85,10){$q_1$}
\node[Nmarks=n](q2)(85,25){$q_2$}
\node[Nmarks=n](sD)(102,10){$s_D$}
\node[Nmarks=n](qwin)(102,25){$\winabsorb$}
\node[Nmarks=n](sDp)(119,10){$s_{D'}$}
\node[Nmarks=n](qlose)(119,25){$\loseabsorb$}





%\rpnode[Nmarks=n](qx)(15,20)(4,1.2){}
\drawarc[linegray=0](85,10,5,0,60)       %q1
\drawarc[linegray=0](85,25,5,163,240)    %q2
%\drawarc[linegray=0](80,25,5,341,17)     %q2
%\drawarc[linegray=0](97,10,5,343,0)      %sD



%\rpnode[Nmarks=n](rx)(35,20)(4,1.2){}
%\drawarc[linegray=0](35,20,2.5,216.87,26.565)


\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=-3](q1,q2){}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=-3](q2,q1){}

%\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=3](q2,sD){}

\drawedge[ELside=r, ELpos=30, ELdist=1](q1,sD){$a$}
\drawedge[ELside=r, ELpos=40, ELdist=1](sD,sDp){$F_{q_4,b}$}

\drawedge[ELside=r, ELpos=35, ELdist=1](sD,qwin){$\actionstay$}
\drawedge[ELside=r, ELpos=35, ELdist=1](sDp,qlose){$\actionstay$}


%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

\drawloop[ELside=l, ELpos=25, ELdist=.5,loopCW=y, loopangle=135](q2){$a$}
\drawloop[ELside=r, ELpos=25, ELdist=.5,loopCW=n, loopangle=45](q2){$b$}
%\drawloop[ELside=l, ELpos=35, ELdist=.5,loopCW=y, loopangle=315](sD){$F_{q_4,b}$}



\drawloop[ELside=l,loopCW=y, loopangle=0](qwin){}
\drawloop[ELside=l,loopCW=y, loopangle=0](qlose){}









%\drawloop[ELside=l,loopCW=y, loopangle=225, loopdiam=5, ELdist=0.5](q2){$a_1$}
%\end{comment}

\end{gpicture}



==> figures/limit-sure1.tex <==

\begin{gpicture}(117,38)(0,0)
%\put(1,1){\framebox(115,36){}}

\gasset{Nw=7, Nh=7, Nmr=3.5, loopdiam=5}


%\begin{comment}
\node[Nmarks=i](q1)(12,15){$q_1$}
\node[Nmarks=n](q2)(32,15){$q_2$}
\node[Nmarks=r](q3)(52,25){$q_3$}
\node[Nmarks=n](q4)(52,5){$q_4$}

\node[Nframe=n](label)(32,32){$M[e_1]$}


\drawline[AHnb=0](60,1)(60,34)


%\rpnode[Nmarks=n](qx)(15,20)(4,1.2){}
\drawarc[linegray=0](12,15,6,43,66)
%\rpnode[Nmarks=n](rx)(35,20)(4,1.2){}
%\drawarc[linegray=0](35,20,2.5,216.87,26.565)


\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=6](q1,q2){$\frac{1}{3}$}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=6](q2,q1){$c$}

\drawedge[ELside=l, ELpos=50, ELdist=1](q2,q3){$a$}
\drawedge[ELside=r, ELpos=50, ELdist=1](q2,q4){$b$}


%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

\drawloop[ELside=r,loopCW=n, loopangle=90](q1){$\frac{2}{3}$}
\drawloop[ELside=l,loopCW=y, loopangle=90](q3){}
\drawloop[ELside=l,loopCW=y, loopangle=90](q4){}



\node[Nmarks=i](q1)(72,15){$q_1$}
\node[Nmarks=n](q2)(92,15){$q_2$}
\node[Nmarks=r](q3)(112,25){$q_3$}
\node[Nmarks=n](q4)(112,5){$q_4$}

\node[Nframe=n](label)(92,32){$M[e_2]$}


\drawarc[linegray=0](72,15,6,43,66)

\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=6](q1,q2){$\frac{2}{3}$}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=6](q2,q1){$c$}

\drawedge[ELside=l, ELpos=50, ELdist=1](q2,q3){$b$}
\drawedge[ELside=r, ELpos=50, ELdist=1](q2,q4){$a$}

\drawloop[ELside=r,loopCW=n, loopangle=90](q1){$\frac{1}{3}$}
\drawloop[ELside=l,loopCW=y, loopangle=90](q3){}
\drawloop[ELside=l,loopCW=y, loopangle=90](q4){}




%\drawloop[ELside=l,loopCW=y, loopangle=225, loopdiam=5, ELdist=0.5](q2){$a_1$}
%\end{comment}

\end{gpicture}



==> figures/limit-sure2.tex <==

\begin{gpicture}(80,64)(0,0)
%\put(1,1){\framebox(78,62){}}

\gasset{Nw=7, Nh=7, Nmr=3.5, loopdiam=5}



%%%%%%%%%%   DOWN

\node[Nmarks=i](q1)(15,20){$q_1$}
\node[Nmarks=n](q2)(35,20){$q_2$}
\node[Nmarks=r](q3)(55,20){$q_3$}
\node[Nmarks=r](q4)(75,20){$q_4$}
\node[Nmarks=r](q5)(25,5){$q_5$}
\node[Nmarks=n](q6)(65,5){$q_6$}

\node[Nframe=n](label)(5,7){$M[e_2]$}

\drawline[AHnb=0](1,30)(79,30)



%\rpnode[Nmarks=n](qx)(15,20)(4,1.2){}
%\drawarc[linegray=0](30,20,6,223,236)
%\drawarc[linegray=0](70,20,6,223,236)
%\rpnode[Nmarks=n](rx)(35,20)(4,1.2){}
%\drawarc[linegray=0](35,20,2.5,216.87,26.565)


\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=6](q1,q2){}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=6](q2,q1){$a$}
%\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=0](q2,q5){}


\drawedge[ELside=l, ELpos=50, ELdist=1](q2,q3){$b$}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=6](q3,q4){}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=6](q4,q3){}
%\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=0](q4,q6){}

\drawloop[ELside=l,loopCW=y, loopangle=180](q5){}
\drawloop[ELside=l,loopCW=y, loopangle=180](q6){}

%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}



%%%%%%%%%%   UP
\node[Nmarks=i](q1)(15,55){$q_1$}
\node[Nmarks=n](q2)(35,55){$q_2$}
\node[Nmarks=r](q3)(55,55){$q_3$}
\node[Nmarks=r](q4)(75,55){$q_4$}
\node[Nmarks=r](q5)(25,40){$q_5$}
\node[Nmarks=n](q6)(65,40){$q_6$}

\node[Nframe=n](label)(5,42){$M[e_1]$}

\drawarc[linegray=0](35,55,6,223,236)
\drawarc[linegray=0](75,55,6,223,236)


\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=6](q1,q2){}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=6](q2,q1){$a$}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=0](q2,q5){$a$}

\drawedge[ELside=l, ELpos=50, ELdist=1](q2,q3){$b$}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=6](q3,q4){}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=6](q4,q3){}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=0](q4,q6){}

\drawloop[ELside=l,loopCW=y, loopangle=180](q5){}
\drawloop[ELside=l,loopCW=y, loopangle=180](q6){}


%\drawloop[ELside=l,loopCW=y, loopangle=225, loopdiam=5, ELdist=0.5](q2){$a_1$}
%\end{comment}

\end{gpicture}



==> figures/ls3.tex <==

\begin{gpicture}(100,36)(0,0)
%\put(1,1){\framebox(98,34){}}

%\begin{comment}

\gasset{Nw=5, Nh=5, Nmr=2.5, ilength=4}

\node[Nmarks=i, iangle=90](q0)(15,22){$0$}
\node[Nmarks=n](q1)(5,10){$1$}
\node[Nmarks=n](q2)(15,10){$2$}
\node[Nmarks=n](q3)(25,10){$3$}

\node[Nframe=n,Nmarks=n, Nw=0, Nh=0](u1)(5,5){}
\node[Nframe=n,Nmarks=n, Nw=0, Nh=0, ExtNl=y, NLangle=270, NLdist=2](u2)(15,5){back to $0$}
\node[Nframe=n,Nmarks=n, Nw=0, Nh=0](u3)(25,5){}


\node[Nframe=n](label)(15,32){$M[e_1]$}

\drawarc[linegray=0](15,22,4,223.5,316.5)

\drawedge[ELside=r,ELpos=50, ELdist=1, eyo=2.5, curvedepth=0](q0,q1){$\red{\frac{1}{2}}$}
\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=0](q0,q2){$\frac{1}{4}$}
\drawedge[ELside=l,ELpos=50, ELdist=1, eyo=2.5, curvedepth=0](q0,q3){$\frac{1}{4}$}

\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=0](q1,u1){}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=0](q2,u2){}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=0](q3,u3){}






% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 


\node[Nmarks=i, iangle=90](q0)(50,22){$0$}
\node[Nmarks=n](q1)(40,10){$1$}
\node[Nmarks=n](q2)(50,10){$2$}
\node[Nmarks=n](q3)(60,10){$3$}

\node[Nframe=n,Nmarks=n, Nw=0, Nh=0](u1)(40,5){}
\node[Nframe=n,Nmarks=n, Nw=0, Nh=0, ExtNl=y, NLangle=270, NLdist=2](u2)(50,5){back to $0$}
\node[Nframe=n,Nmarks=n, Nw=0, Nh=0](u3)(60,5){}


\node[Nframe=n](label)(50,32){$M[e_2]$}

\drawarc[linegray=0](50,22,4,223.5,316.5)

\drawedge[ELside=r,ELpos=50, ELdist=1, eyo=2.5, curvedepth=0](q0,q1){$\frac{1}{4}$}
\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=0](q0,q2){$\red{\frac{1}{2}}$}
\drawedge[ELside=l,ELpos=50, ELdist=1, eyo=2.5, curvedepth=0](q0,q3){$\frac{1}{4}$}

\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=0](q1,u1){}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=0](q2,u2){}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=0](q3,u3){}



% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 

\node[Nmarks=i, iangle=90](q0)(85,22){$0$}
\node[Nmarks=n](q1)(75,10){$1$}
\node[Nmarks=n](q2)(85,10){$2$}
\node[Nmarks=n](q3)(95,10){$3$}

\node[Nframe=n,Nmarks=n, Nw=0, Nh=0](u1)(75,5){}
\node[Nframe=n,Nmarks=n, Nw=0, Nh=0, ExtNl=y, NLangle=270, NLdist=2](u2)(85,5){back to $0$}
\node[Nframe=n,Nmarks=n, Nw=0, Nh=0](u3)(95,5){}


\node[Nframe=n](label)(85,32){$M[e_3]$}

\drawarc[linegray=0](85,22,4,223.5,316.5)

\drawedge[ELside=r,ELpos=50, ELdist=1, eyo=2.5, curvedepth=0](q0,q1){$\frac{1}{4}$}
\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=0](q0,q2){$\frac{1}{4}$}
\drawedge[ELside=l,ELpos=50, ELdist=1, eyo=2.5, curvedepth=0](q0,q3){$\red{\frac{1}{2}}$}

\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=0](q1,u1){}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=0](q2,u2){}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=0](q3,u3){}




%\drawloop[ELside=l,loopCW=y, loopangle=225, loopdiam=5, ELdist=0.5](q2){$a_1$}
%\end{comment}

\end{gpicture}


